TASE: Truncation-Aware Semantic Embeddings for 3D Scene Understanding and Editing

High-fidelity semantic 3D scene representations are crucial for numerous applications, including robotics, autonomous driving, and simulation. Beyond this, the ability to edit such representations enables developers to adapt these applications more easily to specific target scenarios. Current approaches provide limited support for controllable editing. We introduce TASE, a method that projects pretrained 2D semantic features into a truncation-aware embedding space to enable flexible 3D scene editing. Our method explicitly optimizes a feature space in which progressively reducing feature channels yields increasingly abstract semantic representations, while retaining more channels preserves fine-grained detail. Additionally, we improve multi-view consistency of the features using a scale- and translation-equivariance loss. The resulting truncation-aware embedding space enables text-driven edits to 3D scenes, providing explicit control over how strongly edits adhere to the original scene content and allowing more substantial modifications than prior methods. Moreover, we propose a finetuning stage for the editing diffusion model to mitigate artifacts caused by geometric changes. Experimental results demonstrate competitive performance in 3D scene editing, substantially outperforming prior methods on edits involving large geometric modifications.

==> (inline-0) <==
\begin{tabular}{llcccccc}
        \toprule
        Dataset & Experiment &
        \shortstack{$\mathcal{M}^\text{TASE}$ \\ $+\ \mathcal{L}_\text{eqv}$ \\ $+\ \text{FT}$} &
        \shortstack{$\mathcal{M}^\text{TASE}$ \\ $+\ \mathcal{L}_\text{eqv}$} &
        \shortstack{$\mathcal{M}^\text{TASE}$ \\ $+\ \text{FT}$} &
        $\mathcal{M}^\text{TASE}$ &
        \shortstack{$\text{PCA}$ \\ $+\ \text{FT}$} &
        PCA \\
        \midrule
        bike & blue bike & 0.0303 & $\mathbf{0.0360}$ & 0.0318 & 0.0292 & 0.0204 & 0.0186 \\
        bike & enduro & 0.1234 & 0.0955 & 0.1080 & 0.0794 & $\mathbf{0.1257}$ & 0.1040 \\
        bike & motorcycle & $\mathbf{0.1114}$ & 0.0850 & 0.0646 & 0.0651 & 0.0780 & 0.0987 \\
        bike & motorcycle race & $\mathbf{0.1058}$ & 0.0956 & 0.0575 & 0.0612 & 0.0808 & 0.0847 \\
        bike & mtb & 0.0579 & $\mathbf{0.0686}$ & 0.0496 & 0.0516 & 0.0585 & 0.0675 \\
        bike & scooter & 0.1398 & 0.1127 & 0.1039 & 0.1141 & $\mathbf{0.1488}$ & 0.1345 \\
        bear & brown bear & $\mathbf{0.0783}$ & 0.0734 & 0.0669 & 0.0670 & 0.0715 & 0.0653 \\
        bear & golden retriever & 0.1399 & 0.1092 & 0.1287 & 0.1262 & $\mathbf{0.1624}$ & 0.1348 \\
        bear & leopard & 0.0942 & 0.0730 & 0.0982 & 0.0886 & $\mathbf{0.1330}$ & 0.1029 \\
        bear & polar bear & 0.0381 & 0.0408 & 0.0489 & $\mathbf{0.0540}$ & 0.0185 & 0.0509 \\
        bear & rottweiler & $\mathbf{0.1585}$ & 0.1358 & 0.0973 & 0.1058 & 0.1177 & 0.1185 \\
        bear & tiger & 0.1672 & 0.1505 & 0.1080 & 0.0990 & $\mathbf{0.1700}$ & 0.1170 \\
        face & clown & 0.1196 & 0.1337 & 0.0586 & 0.0354 & $\mathbf{0.1458}$ & 0.1369 \\
        face & einstein & 0.1083 & $\mathbf{0.1113}$ & 0.0151 & 0.0205 & 0.0622 & 0.0410 \\
        face & elf & 0.0896 & $\mathbf{0.1286}$ & 0.0159 & -0.0084 & 0.0535 & 0.0180 \\
        face & old man & $\mathbf{0.1027}$ & 0.0800 & 0.0826 & 0.0903 & 0.0661 & 0.0298 \\
        face & orc & $\mathbf{0.1056}$ & 0.0856 & 0.0941 & 0.0675 & 0.1033 & 0.0665 \\
        face & vampire & 0.0534 & 0.0495 & 0.0160 & 0.0169 & $\mathbf{0.0780}$ & 0.0614 \\
        \midrule
        bike & average & $\mathbf{0.0948}$ & 0.0822 & 0.0692 & 0.0668 & 0.0854 & 0.0847 \\
        bear & average & $\mathbf{0.1127}$ & 0.0971 & 0.0913 & 0.0901 & 0.1122 & 0.0982 \\
        face & average & 0.0965 & $\mathbf{0.0981}$ & 0.0470 & 0.0370 & 0.0848 & 0.0589 \\
        \midrule
        all & average & $\mathbf{0.1013}$ & 0.0925 & 0.0692 & 0.0646 & 0.0941 & 0.0806 \\
    \bottomrule
    \end{tabular}
\end{sidewaystable}

\newcommand{\promptcell}[1]{%
    \linespread{0.75}\selectfont
    \textit{\scriptsize #1}%
}%

\def\imgw{0.16\textwidth}

\begin{figure}[t]
    \centering

    \begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{0.2\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
        \toprule
        Original                                                                                                                                          & Prompt                                                                                                                                                  & Ours                                                                                     & DGE & GE \\
        \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a light blue classic road bike with a brown and chrome handlebar, a brown saddle and beige tires}                                               & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_Ours_1.jpg}                                                                & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_DGE_1.jpg}                                                                 & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/blue_bike_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                                  \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a bright orange enduro dirt bike with a low black saddle, knobby tires, a big chrome front suspension fork, disk brakes and big orange fenders} & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_Ours_1.jpg}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_DGE_1.jpg}                                                                    & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/enduro_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                                     \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a light grey racing motorcycle with a low black saddle, a red angular design on the side and red brakes}                                        & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_Ours_1.jpg}                                                          & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_DGE_1.jpg}                                                           & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_race_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                            \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a classic blue motorcycle with a low brown saddle, chrome details and a round headlight}                                                        & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_Ours_1.jpg}                                                               & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_DGE_1.jpg}                                                                & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/motorcycle_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                                 \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a light red mountain bike MTB with a chrome suspension fork, disc brakes and fat tires}                                                         & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_Ours_1.jpg}                                                                      & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_DGE_1.jpg}                                                                       & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/mtb_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                                        \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/orig_1.jpg} & \promptcell{a yellow vintage scooter vespa with a low brown seat and chrome details}                                                                        & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_Ours_1.jpg}                                                                  & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_DGE_1.jpg}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bike/scooter_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                                                                    \\ \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{0.2\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
        \toprule
        Original                                                                                                                                          & Prompt                                                                                              & Ours                                                                                      & DGE & GE \\
        \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a brown bear in a forest}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_Ours_1.jpg}                                                               & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_DGE_1.jpg}                                                                & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/brown_bear_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                              \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a golden retriever dog with a shiny golden coat and floppy ears}                            & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_Ours_1.jpg}                                                         & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_DGE_1.jpg}                                                          & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/golden_retriever_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                        \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a leopard with a sleek yellow coat covered in black rosettes, sharp eyes, and a long tail}  & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_Ours_1.jpg}                                                                  & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_DGE_1.jpg}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/leopard_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                 \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a polar bear with a bright white fur}                                                      & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_Ours_1.jpg}                                                               & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_DGE_1.jpg}                                                                & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/polar_bear_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                              \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a rotweiler dog with a shiny black coat and brown markings}                                 & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_Ours_1.jpg}                                                                & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_DGE_1.jpg}                                                                 & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/rotweiler_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                               \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/orig_1.jpg} & \promptcell{a tiger with bold orange fur and striking black stripes, fierce eyes, and a powerful build} & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_Ours_1.jpg}                                                                    & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_DGE_1.jpg}                                                                     & \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/bear/tiger_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                   \\ \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{0.2\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
        \toprule
        Original                                                                                                                                          & Prompt                                                                                                             & Ours                                                                              & DGE & GE \\
        \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{a circus clown with white makeup, a red nose, red cheeks and red hair}                                     & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_Ours_1.jpg}                                                                    & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_DGE_1.jpg}                                                                     & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/clown_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                          \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{albert einstein with wild gray hair and mustache}                                                          & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_Ours_1.jpg}                                                                 & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_DGE_1.jpg}                                                                  & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/einstein_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                       \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{an elf with pointed ears, pale white skin, bright green eyes, and long silver hair}                        & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_Ours_1.jpg}                                                                      & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_DGE_1.jpg}                                                                       & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/elf_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                            \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{an old man with wrinkles, grey hair, and a full beard, wearing thick rimmed glasses, round golden glasses} & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_Ours_1.jpg}                                                                  & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_DGE_1.jpg}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/old_man_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                        \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{an orc with green skin, tusks, and a fierce expression and a scar on the right side of his face}           & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_Ours_1.jpg}                                                                      & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_DGE_1.jpg}                                                                       & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orc_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                            \\ \midrule
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/baseline_comparisons/face/orig_1.jpg} & \promptcell{a vampire with sharp fangs, pale white skin, and piercing red eyes, long black hair}                       & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_Ours_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_Ours_1.jpg}                                                                  & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_DGE_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_DGE_1.jpg}                                                                   & \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_GaussianEditor_0.jpg}
        \includegraphics[width=\imgw]{pics/baseline_comparisons/face/vampire_GaussianEditor_1.jpg}                                                                                                                                                                                                                                                                                        \\ \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\txtw}>{\centering\arraybackslash}m{0.05\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
    \toprule
    Original    & Prompt & FT   & $\mathcal{M}^\text{TASE} + \mathcal{L}_\text{eqv}$ &  $\mathcal{M}^\text{TASE}$  & PCA \\                                                                             
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a light blue classic road bike with a brown and chrome handlebar, a brown saddle and beige tires} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_NO_EQV_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/blue_bike_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a bright orange enduro dirt bike with a low black saddle, knobby tires, a big chrome front suspension fork, disk brakes and big orange fenders} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/enduro_FULL_FT_0.jpg}  \includegraphics[width=\imgw]{pics/ablations/bike/enduro_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/enduro_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/enduro_NO_EQV_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/enduro_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/enduro_PCA_0.jpg} \\
   \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a light grey racing motorcycle with a low black saddle, a red angular design on the side and red brakes} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_NO_EQV_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_race_PCA_0.jpg} \\
   \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a classic blue motorcycle with a low brown saddle, chrome details and a round headlight} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_NO_EQV_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/motorcycle_PCA_0.jpg} \\
   \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a light red mountain bike MTB with a chrome suspension fork, disc brakes and fat tires} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/mtb_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/mtb_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/mtb_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/mtb_NO_EQV_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/mtb_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/mtb_PCA_0.jpg} \\
   \midrule
    \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/orig_0.jpg} & \promptcell{a yellow vintage scooter vespa with a low brown seat and chrome details} & \cellcheck && \includegraphics[width=\imgw]{pics/ablations/bike/scooter_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/scooter_FULL_0.jpg} & \includegraphics[width=\imgw]{pics/ablations/bike/scooter_NO_EQV_FT_0.jpg}  \includegraphics[width=\imgw]{pics/ablations/bike/scooter_NO_EQV_0.jpg}& \includegraphics[width=\imgw]{pics/ablations/bike/scooter_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bike/scooter_PCA_0.jpg} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\txtw}>{\centering\arraybackslash}m{0.05\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
    \toprule
    Original    & Prompt & FT   & $\mathcal{M}^\text{TASE} + \mathcal{L}_\text{eqv}$ &  $\mathcal{M}^\text{TASE}$  & PCA \\                                                                             
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{A brown bear in a forest}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/brown_bear_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{a golden retriever dog with a shiny golden coat and floppy ears}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/golden_retriever_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{a leopard with a sleek yellow coat covered in black rosettes, sharp eyes, and a long tail}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/leopard_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/leopard_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/leopard_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/leopard_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/leopard_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/leopard_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{A polar bear with a bright white fur.}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/polar_bear_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{a rotweiler dog with a shiny black coat and brown markings}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/rotweiler_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/orig_0.jpg}
    & \promptcell{a tiger with bold orange fur and striking black stripes, fierce eyes, and a powerful build}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/bear/tiger_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/tiger_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/tiger_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/tiger_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/bear/tiger_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/bear/tiger_PCA_0.jpg} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{{>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\txtw}>{\centering\arraybackslash}m{0.05\textwidth}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}>{\centering\arraybackslash}m{\imgw}}}
    \toprule
    Original    & Prompt & FT   & $\mathcal{M}^\text{TASE} + \mathcal{L}_\text{eqv}$ &  $\mathcal{M}^\text{TASE}$  & PCA \\                                                                             
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{a circus clown with white makeup, a red nose, red cheeks and red hair}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/clown_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/clown_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/clown_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/clown_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/clown_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/clown_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{albert einstein with wild gray hair and mustache}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/einstein_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/einstein_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/einstein_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/einstein_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/einstein_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/einstein_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{an elf with pointed ears, pale white skin, bright green eyes, and long silver hair}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/elf_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/elf_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/elf_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/elf_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/elf_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/elf_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{an old man with wrinkles, grey hair, and a full beard, wearing thick rimmed glasses, round golden glasses}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/old_man_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/old_man_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/old_man_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/old_man_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/old_man_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/old_man_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{an orc with green skin, tusks, and a fierce expression and a scar on the right side of his face}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/orc_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orc_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/orc_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orc_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/orc_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orc_PCA_0.jpg} \\
    \midrule
    \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/orig_0.jpg}
    & \promptcell{a vampire with sharp fangs, pale white skin, and piercing red eyes, long black hair}
    & \cellcheck
    && \includegraphics[width=\imgw]{pics/ablations/face/vampire_FULL_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/vampire_FULL_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/vampire_NO_EQV_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/vampire_NO_EQV_0.jpg}
    & \includegraphics[width=\imgw]{pics/ablations/face/vampire_PCA_FT_0.jpg} \includegraphics[width=\imgw]{pics/ablations/face/vampire_PCA_0.jpg} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}}
        \toprule
        $\mathcal{F}_h$                                                                           & Original                                                                           & 64 dims                                                                            & 16 dims                                                                            & 8 dims                                                                            & 4 dims                                                                            & 2 dims                                                                            \\
        \midrule
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_control_map.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_original.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_dim_64.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_dim_16.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_dim_8.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_dim_4.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_1_dim_2.jpg}  \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_control_map.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_original.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_dim_64.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_dim_16.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_dim_8.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_dim_4.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_2_dim_2.jpg}  \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_control_map.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_original.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_dim_64.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_dim_16.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_dim_8.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_dim_4.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_3_dim_2.jpg}  \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_control_map.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_original.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_dim_64.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_dim_16.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_dim_8.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_dim_4.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_6_dim_2.jpg}  \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_control_map.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_original.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_dim_64.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_dim_16.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_dim_8.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_dim_4.jpg}  & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_9_dim_2.jpg}  \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_control_map.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_original.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_dim_64.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_dim_16.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_dim_8.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_dim_4.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_10_dim_2.jpg} \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_control_map.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_original.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_dim_64.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_dim_16.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_dim_8.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_dim_4.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_12_dim_2.jpg} \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_control_map.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_original.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_dim_64.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_dim_16.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_dim_8.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_dim_4.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_16_dim_2.jpg} \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_control_map.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_original.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_dim_64.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_dim_16.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_dim_8.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_dim_4.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_17_dim_2.jpg} \\
        \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_control_map.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_original.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_dim_64.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_dim_16.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_dim_8.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_dim_4.jpg} & \includegraphics[width=\imgw2]{pics/editing_2d_imgnet/imgnet_sample_18_dim_2.jpg} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}>{\centering\arraybackslash}m{\imgw2}}
        \toprule
        $\mathcal{F}_h$                                                                     & Corrupted                                                                  &             Target                                                      & With FT                                                                  &       No FT                                                       \\
        \midrule
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_1.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_1.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_1.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_1.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_1.jpg}  \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_2.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_2.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_2.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_2.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_2.jpg} \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_4.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_4.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_4.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_4.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_4.jpg} \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_6.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_6.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_6.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_6.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_6.jpg}  \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_7.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_7.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_7.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_7.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_7.jpg}  \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_9.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_9.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_9.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_9.jpg}  & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_9.jpg}  \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_11.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_11.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_11.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_11.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_11.jpg} \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_12.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_12.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_12.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_12.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_12.jpg} \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_13.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_13.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_13.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_13.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_13.jpg} \\
        \includegraphics[width=\imgw2]{pics/finetuning/vanilla/control_embedding_14.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/input_image_14.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/target_image_14.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/finetuned/generated_image_14.jpg} & \includegraphics[width=\imgw2]{pics/finetuning/vanilla/generated_image_14.jpg} \\
        \bottomrule
    \end{tabular}
